Post-hoc reweighting of hadron production in the Lund string model

We present a method for reweighting flavor selection in the Lund string fragmentation model. This is the process of calculating and applying event weights enabling fast and exact variation of hadronization parameters on pre-generated event samples. The procedure is post hoc, requiring only a small amount of additional information stored per event, and allowing for efficient estimation of hadronization uncertainties without repeated simulation. Weight expressions are derived from the hadronization algorithm itself, and validated against direct simulation for a wide range of observables and parameter shifts. The hadronization algorithm can be viewed as a hierarchical Markov process with stochastic rejections, a structure common to many complex simulations outside of high-energy physics. This perspective makes the method modular, extensible, and potentially transferable to other domains. We demonstrate the approach in Pythia, including both numerical stability and timing benefits.

==> figs/rejection-flowchart.tex <==
\begin{tikzpicture}[
    base/.style = {draw, align=center},
    start/.style = {base,rectangle, rounded corners, fill=red!30},
    break/.style = {base, rectangle, fill=orange!30}]
  \node(begin)[start]{\s-quark};
  \node(flav1)[break, right=of begin]{Flavor selection};
  \node(sbar)[break,above right=of flav1]{\sbar created};
  \node(flav2)[break, below right=of flav1]{\ubar or \dbar created};
  \node(kaon)[break, right=of flav2]{$K$};
  \node(kaon-accept)[start,right=of kaon]{accept};
  \node(eta)[break, right=of sbar]{$\eta$};
  \node(eta-accept)[start,right=of eta]{accept};
  \draw[->] (begin) -- (flav1);
  \draw[->] (flav1) -- node[anchor=east, yshift=2mm]{$\rho$} (sbar);
  \draw[->] (sbar) -- node[anchor=east, yshift=2mm]{1} (eta);
  \coordinate (control) at ($(flav1)!0.5!(eta) + (0, 2)$);
  \draw[-] (eta) -- node[anchor=east, yshift=7mm]{
    $1-\filter_\eta$}(control);
  \draw[->] (control) -- (flav1);
  \draw[->] (flav1) -- node[anchor=east, yshift=-2mm]{2} (flav2);
  \draw[->] (flav2) -- node[anchor=east, yshift=2mm]{1} (kaon);
  \draw[->] (kaon) -- node[anchor=east, yshift=2mm]{1} (kaon-accept);
  \draw[->] (eta) -- node[yshift=4mm]{$\filter_\eta$} (eta-accept);
\end{tikzpicture}


==> figs/ss-tree.tex <==
\begin{tikzpicture}[
    base/.style = {draw, align=center},
    start/.style = {base,rectangle, rounded corners, fill=red!30},
    break/.style = {base, rectangle, fill=orange!30}]
  \node(begin)[start]{New string\\ break};
  \node(flav1)[break, right=of begin]{Flavor};
  \node(ssbar)[start,above right=of flav1]{\ssbar};
  \node(flav2)[break, below right=of flav1]{\u or \d};
  \node(uubar)[start,above right=of flav2]{\uubar};
  \node(ddbar)[start,below right=of flav2]{\ddbar};
  \draw[->] (begin) -- (flav1);
  \draw[->] (flav1) -- node[anchor=east, yshift=2mm]{$\rho$} (ssbar);
  \draw[->] (flav1) -- node[anchor=east, yshift=-2mm]{2} (flav2);
  \draw[->] (flav2) -- node[anchor=east, yshift=2mm]{1} (uubar);
  \draw[->] (flav2) -- node[anchor=east, yshift=-2mm]{1} (ddbar);
\end{tikzpicture}


==> figs/string.tex <==
\begin{tikzpicture}[line width=1pt,line cap=round,
  extended line/.style={shorten >=-#1}]
  \pgfplotstableread[col sep=comma]{automaton.txt}\mydata;
  \pgfplotstablegetrowsof{\mydata} 
  \pgfplotstablegetelem{0}{x}\of{\mydata};
  \pgfmathsetmacro{\x}{\pgfplotsretval};
  \pgfplotstablegetelem{0}{y}\of{\mydata};
  \pgfmathsetmacro{\y}{\pgfplotsretval};
  \begin{feynman}
    \begin{scope}[rotate=45]

      % String breaks.
      \node (f1) at (\x,\y) {$\u$};
      \pgfplotstablegetelem{1}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{1}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node[circle split,fill=red!20!white,inner sep=1pt] (c1) at (\x,\y)
           {$\ubar$ \nodepart{lower} $\u$};
      \pgfplotstablegetelem{2}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{2}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node[circle split,fill=green!20!white,inner sep=0pt] (c2) at (\x,\y)
           {$\dbar$ \nodepart{lower} $\d$};
      \pgfplotstablegetelem{3}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{3}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node[circle split,fill=orange!20!white,inner sep=1pt] (c3) at (\x,\y)
           {$\sbar$\nodepart{lower}$\s$};
      \pgfplotstablegetelem{4}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{4}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node[circle split,fill=purple!20!white,inner sep=0pt] (c4) at (\x,\y)
           {$(\u\d)_J$\nodepart{lower}$(\overline{\u\d})_J$};
      \pgfplotstablegetelem{5}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{5}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node[circle split,fill=cyan!20!white,inner sep=1pt] (c5) at (\x,\y)
           {$\ubar$\nodepart{lower}$\u$};
      \pgfplotstablegetelem{6}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{6}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node[circle split,fill=olive!20!white,inner sep=1pt] (c6) at (\x,\y)
           {\ubar\nodepart{lower}\u};
      \pgfplotstablegetelem{7}{x}\of{\mydata};
      \pgfmathsetmacro{\x}{\pgfplotsretval};
      \pgfplotstablegetelem{7}{y}\of{\mydata};
      \pgfmathsetmacro{\y}{\pgfplotsretval};
      \node (f1e) at (\x,\y) {$\ubar$};

      % Hadrons.
      \node at (f1-|c1) (c0x1) {};
      \node at (c1-|c2) (c1x2) {};
      \node at (c2-|c3) (c2x3) {};
      \node at (c3-|c4) (c3x4) {};
      \node at (c4-|c5) (c4x5) {};
      \node at (c5-|c6) (c5x6) {};
      \node at (c6-|f1e) (c6x7) {};
      \node[above] at (c3x4.north) (a) {\begin{tabular}{l}
          $\Lambda$\\ $\Sigma^{0}$\\ $\Sigma^{0*}$ \end{tabular}};
      \node[above] at (c4x5.north) (b) {\begin{tabular}{l}
          $\bar{p}$\\ $\bar{\Delta}^{-}$ \end{tabular}};
      \node[above] at (c5x6.north) (c) {\begin{tabular}{l}
          $\pi^{0}$\\ $\rho^{0}$\\ $\eta$\\ $\omega$\\ $\eta'$\\
          $\phi$ \end{tabular}};
      \node[above] at (c0x1.north) (d) {\begin{tabular}{l}
          $\pi^{0}$\\ $\rho^{0}$\\ $\eta$\\ $\omega$\\ $\eta'$\\
          $\phi$ \end{tabular}};
      \node[above] at (c6x7.north) (e) {\begin{tabular}{l}
          $\pi^{0}$\\ $\rho^{0}$\\ $\eta$\\ $\omega$\\ $\eta'$\\
          $\phi$ \end{tabular}};
      \node[above] at (c2x3.north) (g) {\begin{tabular}{l}
          $K$\\ $K^{*}$ \end{tabular}};
      \node[above] at (c1x2.north) (h) {\begin{tabular}{l}
          $\pi^{+}$\\ $\rho^{+}$ \end{tabular}};

      % Lines at the top of the diagram.
      \draw[extended line=1.0em] (c1) -- (c1x2);
      \draw[extended line=1.0em] (c2) -- (c1x2);
      \draw[extended line=1.0em] (c2) -- (c2x3);
      \draw[extended line=1.0em] (c3) -- (c2x3);
      \draw[extended line=1.0em] (c3) -- (c3x4);
      \draw[extended line=1.0em] (c4) -- (c3x4);
      \draw[extended line=1.0em] (c4) -- (c4x5);
      \draw[extended line=1.0em] (c5) -- (c4x5);
      \draw[extended line=1.0em] (c5) -- (c5x6);
      \draw[extended line=1.0em] (c5x6) -- (c6);
      \draw[extended line=1.0em] (c6) -- (c6x7);
      \draw[extended line=1.0em] (c0x1) -- (f1);
      \draw[extended line=1.0em] (c6x7) -- (f1e);
      \draw[extended line=1.0em] (c1) -- (c0x1);

      % String area fill.
      \vertex (vx) at (f1e-|f1);
      \begin{pgfonlayer}{background}
        \fill[brown!40!white] (vx.center) -- (f1.center) -- (c0x1.center) --
        (c1.center) -- (c1x2.center) -- (c2.center) --
        (c2x3.center) -- (c3.center) -- (c3x4.center) -- (c4.center) --
        (c4x5.center) -- (c5.center) -- (c5x6.center) --
        (c6.center) -- (c6x7.center) -- (f1e.center);
      \end{pgfonlayer}
    \end{scope}

    % Blob at bottom.
    \node[below=3cm of vx] (vy) {};
    \diagram*{
      (vy) -- [photon,thick] (vx),
      (f1e) -- [fermion] (vx) -- [fermion] (f1),
    };
    \node[draw,fill=blue!20!white,circle,minimum size=0.1\textwidth] at (vy) {};
  \end{feynman}
\end{tikzpicture}

